When Less is More: Emerging Network-Wide Use Cases for Hollow-Core Fibers in Optical Networks [Invited]

Hollow-Core Fiber (HCF) is emerging as a disruptive technology for next-generation optical networks, offering 30\% lower propagation latency than standard Single-Mode Fiber (SMF), record-low attenuation (0.05-0.1 dB/km), and nonlinearities reduced by three to four orders of magnitude. While the physical-layer benefits of HCF have been extensively demonstrated, recent industrial commitments by hyperscalers (e.g., Microsoft, Amazon) and the rapid maturation of nested antiresonant nodeless fibers (NANF) call for a systematic assessment of the impact of HCF at the network level. Building on a series of prior contributions, we overview four emerging network-wide use cases for the selective deployment of HCF in hybrid SMF/HCF networks: (i) latency-constrained Edge Data Center (edgeDC) consolidation; (ii) energy-efficient high-power amplification; (iii) capacity scaling via single-fiber bidirectional (BiDi) transmission; and (iv) coexistence of classical and quantum (QKD) channels. Consolidated results across realistic metro, national, and continental topologies convey a unifying message: in each use case, a selective HCF upgrade captures a significant share of the achievable benefit compared to a network overhaul. The required HCF budget is use-case-specific, i.e., 6-24\% of the total network fiber length for edgeDC consolidation (up to 50\% fewer edgeDCs), 40\% of the network links for QKD/classical coexistence (up to 38\% fewer quantum modules), and 40-60\% of the network links for energy-efficient capacity scaling via BiDi-HCF (up to 28\% lower network power per Tbps and 70\% more served traffic, at half the HCF strand count of a unidirectional HCF upgrade), whereas for energy-efficient high-power amplification the gain keeps growing with the HCF budget (up to 60\% lower network power per Tbps at the national scale) and what saturates is the benefit of increasing the EDFA output power.

==> Figures/EDFA_count_vs_pout <==
% EDFA_count_vs_pout.tex
% Two subplots stacked (single column): total number of EDFAs (mean ± std)
% for alpha/beta = 0.9/0.1 versus P_max, for EU and IT topologies.
% Budget % written above bars (rotated 90deg). Bars colored (same hue, increasing intensity). No legend.
% SSMF baseline shown as a black horizontal line (NO TEXT).
% Y-limits are defined as parameters (different for EU and IT).

\begin{figure}[t]
\centering

% ===================== PARAMETERS =====================
% --- y limits (set these) ---
\newcommand{\EUymin}{250}
\newcommand{\EUymax}{999}
\newcommand{\ITymin}{100}
\newcommand{\ITymax}{350}

% --- bars and spacing ---
\newcommand{\BarW}{8pt}                 % bar width
\newcommand{\BarGap}{0pt}               % gap between bars within a group

% --- budget label placement ---
\newcommand{\BudgetLabelYShift}{-3pt}  % vertical shift of the % label (up/down)
\newcommand{\BudgetLabelXShift}{-9pt}  % horizontal shift of the % label (left/right)
% ======================================================

% --- derived bar spacing (keeps groups centered and prevents overlap) ---
\pgfmathsetlengthmacro{\BarStep}{\BarW+\BarGap}
\pgfmathsetlengthmacro{\ShiftA}{-1.5*\BarStep} % 25%
\pgfmathsetlengthmacro{\ShiftB}{-0.5*\BarStep} % 50%
\pgfmathsetlengthmacro{\ShiftC}{ 0.5*\BarStep} % 75%
\pgfmathsetlengthmacro{\ShiftD}{ 1.5*\BarStep} % 100%
% ---------------------------------------------------------

\pgfplotsset{
  EdFAcountBarPlot/.style={
    ybar,
    bar width=\BarW,
    grid=both,
    major grid style={draw=gray!20},
    minor grid style={draw=gray!10},
    minor tick num=0,
    xminorgrids=false,
    tick align=outside,
    tick label style={font=\scriptsize},
    label style={font=\scriptsize},
    title style={font=\small},
    xtick={23,26,29,32,35},
    xmin=21.0, xmax=37.0,
    % no auto enlarge here since y-limits are explicit
  }
}

% --- String row filter: keep only rows where column == value (used for IT scenario) ---
\pgfplotsset{
  discard if not/.style 2 args={
    x filter/.code={
      \edef\cell{\thisrow{#1}}%
      \edef\want{#2}%
      \ifnum\pdfstrcmp{\cell}{\want}=0\relax
      \else
        \def\pgfmathresult{nan}%
      \fi
    }
  }
}

\begin{tikzpicture}

% Baselines from first row in each table (consistent with existing plots)
\pgfplotstableread[col sep=comma]{data/EU_raw/aggregated_EU.csv}\EUtable
\pgfplotstablegetelem{0}{mean_N_EDFA}\of\EUtable
\let\EUbaselineEdFA\pgfplotsretval

\pgfplotstableread[col sep=comma]{data/IT_raw/aggregated_IT.csv}\ITtable
\pgfplotstablegetelem{0}{mean_N_OA}\of\ITtable
\let\ITbaselineEdFA\pgfplotsretval

% Bars: lighter fills for better contrast with black text
\pgfplotsset{
  budget25/.style ={draw=blue!70!black, fill=blue!15},
  budget50/.style ={draw=blue!70!black, fill=blue!25},
  budget75/.style ={draw=blue!70!black, fill=blue!35},
  budget100/.style={draw=blue!70!black, fill=blue!45},
}

% Budget text above bars (rotated), black
\pgfplotsset{
  budgetText/.style={
    visualization depends on={value \thisrow{hcf_budget} \as \budgetlbl},
    nodes near coords={\budgetlbl\%},
    nodes near coords style={
      font=\scriptsize,
      rotate=90,
      anchor=south,
      inner sep=1pt,
      text=black
    },
    every node near coord/.append style={yshift=\BudgetLabelYShift, xshift=\BudgetLabelXShift},
  }
}

\begin{groupplot}[
  group style={group size=1 by 2, vertical sep=0.12\columnwidth},
  width=\columnwidth,
  height=0.45\columnwidth,
  EdFAcountBarPlot,
]

% ---------------- EU (top) ----------------
\nextgroupplot[
  title={EU topology},
  ylabel={Total \# EDFAs},
  ymin=\EUymin, ymax=\EUymax,
]

% 25%
\addplot+[
  budget25, budgetText,
  error bars/y dir=both, error bars/y explicit,
  error bars/error bar style={black},
  error bars/error mark options={black, line width=0.4pt},
  bar shift=\ShiftA
] table[
    x=pout_max,
    y=mean_N_EDFA,
    y error=std_N_EDFA,
    col sep=comma,
    restrict expr to domain={\thisrow{alpha}}{0.9:0.9},
    restrict expr to domain={\thisrow{beta}}{0.1:0.1},
    restrict expr to domain={\thisrow{hcf_budget}}{25:25},
    restrict expr to domain={\thisrow{pout_max}}{23.0:35.0},
  ] {data/EU_raw/aggregated_EU.csv};

% 50%
\addplot+[
  budget50, budgetText,
  error bars/y dir=both, error bars/y explicit,
  error bars/error bar style={black},
  error bars/error mark options={black, line width=0.4pt},
  bar shift=\ShiftB
] table[
    x=pout_max,
    y=mean_N_EDFA,
    y error=std_N_EDFA,
    col sep=comma,
    restrict expr to domain={\thisrow{alpha}}{0.9:0.9},
    restrict expr to domain={\thisrow{beta}}{0.1:0.1},
    restrict expr to domain={\thisrow{hcf_budget}}{50:50},
    restrict expr to domain={\thisrow{pout_max}}{23.0:35.0},
  ] {data/EU_raw/aggregated_EU.csv};

% 75%
\addplot+[
  budget75, budgetText,
  error bars/y dir=both, error bars/y explicit,
  error bars/error bar style={black},
  error bars/error mark options={black, line width=0.4pt},
  bar shift=\ShiftC
] table[
    x=pout_max,
    y=mean_N_EDFA,
    y error=std_N_EDFA,
    col sep=comma,
    restrict expr to domain={\thisrow{alpha}}{0.9:0.9},
    restrict expr to domain={\thisrow{beta}}{0.1:0.1},
    restrict expr to domain={\thisrow{hcf_budget}}{75:75},
    restrict expr to domain={\thisrow{pout_max}}{23.0:35.0},
  ] {data/EU_raw/aggregated_EU.csv};

% 100%
\addplot+[
  budget100, budgetText,
  error bars/y dir=both, error bars/y explicit,
  error bars/error bar style={black},
  error bars/error mark options={black, line width=0.4pt},
  bar shift=\ShiftD
] table[
    x=pout_max,
    y=mean_N_EDFA,
    y error=std_N_EDFA,
    col sep=comma,
    restrict expr to domain={\thisrow{alpha}}{0.9:0.9},
    restrict expr to domain={\thisrow{beta}}{0.1:0.1},
    restrict expr to domain={\thisrow{hcf_budget}}{100:100},
    restrict expr to domain={\thisrow{pout_max}}{23.0:35.0},
  ] {data/EU_raw/aggregated_EU.csv};

% Baseline line (NO TEXT)
\addplot+[black, line width=1.2pt, no marks, sharp plot] coordinates {(21,\EUbaselineEdFA) (37,\EUbaselineEdFA)};

% ---------------- IT (bottom) ----------------
\nextgroupplot[
  title={IT topology},
  ylabel={Total \# EDFAs},
  xlabel={$P_{\max}$ (dBm)},
  ymin=\ITymin, ymax=\ITymax,
]

% 25%
\addplot+[
  budget25, budgetText,
  error bars/y dir=both, error bars/y explicit,
  error bars/error bar style={black},
  error bars/error mark options={black, line width=0.4pt},
  bar shift=\ShiftA
] table[
    x=pout_max,
    y=mean_N_OA,
    y error=std_N_OA,
    col sep=comma,
    discard if not={scenario}{HCF},
    restrict expr to domain={\thisrow{alpha}}{0.9:0.9},
    restrict expr to domain={\thisrow{beta}}{0.1:0.1},
    restrict expr to domain={\thisrow{hcf_budget}}{25:25},
    restrict expr to domain={\thisrow{pout_max}}{23.0:35.0},
  ] {data/IT_raw/aggregated_IT.csv};

% 50%
\addplot+[
  budget50, budgetText,
  error bars/y dir=both, error bars/y explicit,
  error bars/error bar style={black},
  error bars/error mark options={black, line width=0.4pt},
  bar shift=\ShiftB
] table[
    x=pout_max,
    y=mean_N_OA,
    y error=std_N_OA,
    col sep=comma,
    discard if not={scenario}{HCF},
    restrict expr to domain={\thisrow{alpha}}{0.9:0.9},
    restrict expr to domain={\thisrow{beta}}{0.1:0.1},
    restrict expr to domain={\thisrow{hcf_budget}}{50:50},
    restrict expr to domain={\thisrow{pout_max}}{23.0:35.0},
  ] {data/IT_raw/aggregated_IT.csv};

% 75%
\addplot+[
  budget75, budgetText,
  error bars/y dir=both, error bars/y explicit,
  error bars/error bar style={black},
  error bars/error mark options={black, line width=0.4pt},
  bar shift=\ShiftC
] table[
    x=pout_max,
    y=mean_N_OA,
    y error=std_N_OA,
    col sep=comma,
    discard if not={scenario}{HCF},
    restrict expr to domain={\thisrow{alpha}}{0.9:0.9},
    restrict expr to domain={\thisrow{beta}}{0.1:0.1},
    restrict expr to domain={\thisrow{hcf_budget}}{75:75},
    restrict expr to domain={\thisrow{pout_max}}{23.0:35.0},
  ] {data/IT_raw/aggregated_IT.csv};

% 100%
\addplot+[
  budget100, budgetText,
  error bars/y dir=both, error bars/y explicit,
  error bars/error bar style={black},
  error bars/error mark options={black, line width=0.4pt},
  bar shift=\ShiftD
] table[
    x=pout_max,
    y=mean_N_OA,
    y error=std_N_OA,
    col sep=comma,
    discard if not={scenario}{HCF},
    restrict expr to domain={\thisrow{alpha}}{0.9:0.9},
    restrict expr to domain={\thisrow{beta}}{0.1:0.1},
    restrict expr to domain={\thisrow{hcf_budget}}{100:100},
    restrict expr to domain={\thisrow{pout_max}}{23.0:35.0},
  ] {data/IT_raw/aggregated_IT.csv};

% Baseline line (NO TEXT)
\addplot+[black, line width=1.2pt, no marks, sharp plot] coordinates {(21,\ITbaselineEdFA) (37,\ITbaselineEdFA)};

\end{groupplot}

\end{tikzpicture}

\caption{Total number of EDFAs (mean $\pm$ standard deviation) for objective weights $\alpha/\beta=0.9/0.1$ as a function of the maximum output power $P_{\max}$. Bars show HCF budgets (25\%, 50\%, 75\%, 100\%), written above each bar; the horizontal line indicates the SSMF baseline.}
\label{fig:EDFA_count_vs_pout}
\end{figure}


==> Figures/EDFA_count_vs_pout_EU <==
% EDFA_count_vs_pout_EU.tex
% Single plot (single column): total number of EDFAs (mean ± std)
% for alpha/beta = 0.9/0.1 versus P_max, for EU topology.
% Budget % written above bars (rotated 90deg). Bars colored (same hue, increasing intensity). No legend.
% SSMF baseline shown as a black horizontal line (NO TEXT).

\begin{figure}[t]
\centering
\begingroup

% ===================== PARAMETERS =====================
\newcommand{\EUymin}{250}
\newcommand{\EUymax}{999}

\newcommand{\BarW}{8pt}                 % bar width
\newcommand{\BarGap}{0pt}               % gap between bars within a group

\newcommand{\BudgetLabelYShift}{-3pt}  % vertical shift of the % label (up/down)
\newcommand{\BudgetLabelXShift}{-9pt}  % horizontal shift of the % label (left/right)
% ======================================================

% --- derived bar spacing (keeps groups centered and prevents overlap) ---
\pgfmathsetlengthmacro{\BarStep}{\BarW+\BarGap}
\pgfmathsetlengthmacro{\ShiftA}{-1.5*\BarStep} % 25%
\pgfmathsetlengthmacro{\ShiftB}{-0.5*\BarStep} % 50%
\pgfmathsetlengthmacro{\ShiftC}{ 0.5*\BarStep} % 75%
\pgfmathsetlengthmacro{\ShiftD}{ 1.5*\BarStep} % 100%

\pgfplotsset{
  EdFAcountBarPlotEU/.style={
    ybar,
    bar width=\BarW,
    grid=both,
    major grid style={draw=gray!20},
    minor grid style={draw=gray!10},
    minor tick num=0,
    xminorgrids=false,
    tick align=outside,
    tick label style={font=\scriptsize},
    label style={font=\scriptsize},
    title style={font=\small},
    xtick={23,26,29,32,35},
    xmin=21.0, xmax=37.0,
  }
}

\begin{tikzpicture}

% Baseline from first row in table (consistent with existing plots)
\pgfplotstableread[col sep=comma]{data/EU_raw/aggregated_EU.csv}\EUtable
\pgfplotstablegetelem{0}{mean_N_EDFA}\of\EUtable
\let\EUbaselineEdFA\pgfplotsretval

% Bars: lighter fills for better contrast with black text
\pgfplotsset{
  budget25/.style ={draw=blue!70!black, fill=blue!5},
  budget50/.style ={draw=blue!70!black, fill=blue!15},
  budget75/.style ={draw=blue!70!black, fill=blue!25},
  budget100/.style={draw=blue!70!black, fill=blue!35},
}

% Budget text above bars (rotated), black
\pgfplotsset{
  budgetText/.style={
    visualization depends on={value \thisrow{hcf_budget} \as \budgetlbl},
    nodes near coords={\budgetlbl\%},
    nodes near coords style={
      font=\scriptsize\bfseries,
      rotate=90,
      anchor=south,
      inner sep=1pt,
      text=black
    },
    every node near coord/.append style={yshift=\BudgetLabelYShift, xshift=\BudgetLabelXShift},
  }
}

\begin{axis}[
  width=\columnwidth,
  height=0.45\columnwidth,
  EdFAcountBarPlotEU,
  ylabel={Total \# EDFAs},
  xlabel={$P_{\max}$ (dBm)},
  ymin=\EUymin, ymax=\EUymax,
]

% 25%
\addplot+[
  budget25, budgetText,
  error bars/y dir=both, error bars/y explicit,
  error bars/error bar style={black},
  error bars/error mark options={black, line width=0.4pt},
  bar shift=\ShiftA
] table[
    x=pout_max,
    y=mean_N_EDFA,
    y error=std_N_EDFA,
    col sep=comma,
    restrict expr to domain={\thisrow{alpha}}{0.9:0.9},
    restrict expr to domain={\thisrow{beta}}{0.1:0.1},
    restrict expr to domain={\thisrow{hcf_budget}}{25:25},
    restrict expr to domain={\thisrow{pout_max}}{23.0:35.0},
  ] {data/EU_raw/aggregated_EU.csv};

% 50%
\addplot+[
  budget50, budgetText,
  error bars/y dir=both, error bars/y explicit,
  error bars/error bar style={black},
  error bars/error mark options={black, line width=0.4pt},
  bar shift=\ShiftB
] table[
    x=pout_max,
    y=mean_N_EDFA,
    y error=std_N_EDFA,
    col sep=comma,
    restrict expr to domain={\thisrow{alpha}}{0.9:0.9},
    restrict expr to domain={\thisrow{beta}}{0.1:0.1},
    restrict expr to domain={\thisrow{hcf_budget}}{50:50},
    restrict expr to domain={\thisrow{pout_max}}{23.0:35.0},
  ] {data/EU_raw/aggregated_EU.csv};

% 75%
\addplot+[
  budget75, budgetText,
  error bars/y dir=both, error bars/y explicit,
  error bars/error bar style={black},
  error bars/error mark options={black, line width=0.4pt},
  bar shift=\ShiftC
] table[
    x=pout_max,
    y=mean_N_EDFA,
    y error=std_N_EDFA,
    col sep=comma,
    restrict expr to domain={\thisrow{alpha}}{0.9:0.9},
    restrict expr to domain={\thisrow{beta}}{0.1:0.1},
    restrict expr to domain={\thisrow{hcf_budget}}{75:75},
    restrict expr to domain={\thisrow{pout_max}}{23.0:35.0},
  ] {data/EU_raw/aggregated_EU.csv};

% 100%
\addplot+[
  budget100, budgetText,
  error bars/y dir=both, error bars/y explicit,
  error bars/error bar style={black},
  error bars/error mark options={black, line width=0.4pt},
  bar shift=\ShiftD
] table[
    x=pout_max,
    y=mean_N_EDFA,
    y error=std_N_EDFA,
    col sep=comma,
    restrict expr to domain={\thisrow{alpha}}{0.9:0.9},
    restrict expr to domain={\thisrow{beta}}{0.1:0.1},
    restrict expr to domain={\thisrow{hcf_budget}}{100:100},
    restrict expr to domain={\thisrow{pout_max}}{23.0:35.0},
  ] {data/EU_raw/aggregated_EU.csv};

% Baseline line (NO TEXT)
\addplot+[black, line width=1.2pt, no marks, sharp plot] coordinates {(21,\EUbaselineEdFA) (37,\EUbaselineEdFA)};

\end{axis}
\end{tikzpicture}

\endgroup
\caption{Total number of EDFAs (mean $\pm$ standard deviation) in case of EU for objective weights $\alpha/\beta=0.9/0.1$ as a function of the maximum output power $P_{\max}$. Bars show HCF budgets; the horizontal line indicates the SSMF baseline.}
\label{fig:EDFA_count_vs_pout_EU}
\end{figure}


==> Figures/EDFA_count_vs_pout_IT <==
% EDFA_count_vs_pout_IT.tex
% Single plot (single column): total number of EDFAs (mean ± std)
% for alpha/beta = 0.9/0.1 versus P_max, for IT topology.
% Budget % written above bars (rotated 90deg). Bars colored (same hue, increasing intensity). No legend.
% SSMF baseline shown as a black horizontal line (NO TEXT).

\begin{figure}[t]
\centering
\begingroup

% ===================== PARAMETERS =====================
\newcommand{\ITymin}{100}
\newcommand{\ITymax}{350}

\newcommand{\BarW}{8pt}                 % bar width
\newcommand{\BarGap}{0pt}               % gap between bars within a group

\newcommand{\BudgetLabelYShift}{-3pt}  % vertical shift of the % label (up/down)
\newcommand{\BudgetLabelXShift}{-9pt}  % horizontal shift of the % label (left/right)
% ======================================================

% --- derived bar spacing (keeps groups centered and prevents overlap) ---
\pgfmathsetlengthmacro{\BarStep}{\BarW+\BarGap}
\pgfmathsetlengthmacro{\ShiftA}{-1.5*\BarStep} % 25%
\pgfmathsetlengthmacro{\ShiftB}{-0.5*\BarStep} % 50%
\pgfmathsetlengthmacro{\ShiftC}{ 0.5*\BarStep} % 75%
\pgfmathsetlengthmacro{\ShiftD}{ 1.5*\BarStep} % 100%

\pgfplotsset{
  EdFAcountBarPlotIT/.style={
    ybar,
    bar width=\BarW,
    grid=both,
    major grid style={draw=gray!20},
    minor grid style={draw=gray!10},
    minor tick num=0,
    xminorgrids=false,
    tick align=outside,
    tick label style={font=\scriptsize},
    label style={font=\scriptsize},
    title style={font=\small},
    xtick={23,26,29,32,35},
    xmin=21.0, xmax=37.0,
  }
}

% --- String row filter: keep only rows where column == value ---
\pgfplotsset{
  discard if not/.style 2 args={
    x filter/.code={
      \edef\cell{\thisrow{#1}}%
      \edef\want{#2}%
      \ifnum\pdfstrcmp{\cell}{\want}=0\relax
      \else
        \def\pgfmathresult{nan}%
      \fi
    }
  }
}

\begin{tikzpicture}

% Baseline from first row in table (consistent with existing plots)
\pgfplotstableread[col sep=comma]{data/IT_raw/aggregated_IT.csv}\ITtable
\pgfplotstablegetelem{0}{mean_N_OA}\of\ITtable
\let\ITbaselineEdFA\pgfplotsretval

% Bars: lighter fills for better contrast with black text
\pgfplotsset{
  budget25/.style ={draw=blue!70!black, fill=blue!5},
  budget50/.style ={draw=blue!70!black, fill=blue!15},
  budget75/.style ={draw=blue!70!black, fill=blue!25},
  budget100/.style={draw=blue!70!black, fill=blue!35},
}

% Budget text above bars (rotated), black
\pgfplotsset{
  budgetText/.style={
    visualization depends on={value \thisrow{hcf_budget} \as \budgetlbl},
    nodes near coords={\budgetlbl\%},
    nodes near coords style={
      font=\scriptsize\bfseries,
      rotate=90,
      anchor=south,
      inner sep=1pt,
      text=black
    },
    every node near coord/.append style={yshift=\BudgetLabelYShift, xshift=\BudgetLabelXShift},
  }
}

\begin{axis}[
  width=\columnwidth,
  height=0.45\columnwidth,
  EdFAcountBarPlotIT,
  ylabel={Total \# EDFAs},
  xlabel={$P_{\max}$ (dBm)},
  ymin=\ITymin, ymax=\ITymax,
]

% 25%
\addplot+[
  budget25, budgetText,
  error bars/y dir=both, error bars/y explicit,
  error bars/error bar style={black},
  error bars/error mark options={black, line width=0.4pt},
  bar shift=\ShiftA
] table[
    x=pout_max,
    y=mean_N_OA,
    y error=std_N_OA,
    col sep=comma,
    discard if not={scenario}{HCF},
    restrict expr to domain={\thisrow{alpha}}{0.9:0.9},
    restrict expr to domain={\thisrow{beta}}{0.1:0.1},
    restrict expr to domain={\thisrow{hcf_budget}}{25:25},
    restrict expr to domain={\thisrow{pout_max}}{23.0:35.0},
  ] {data/IT_raw/aggregated_IT.csv};

% 50%
\addplot+[
  budget50, budgetText,
  error bars/y dir=both, error bars/y explicit,
  error bars/error bar style={black},
  error bars/error mark options={black, line width=0.4pt},
  bar shift=\ShiftB
] table[
    x=pout_max,
    y=mean_N_OA,
    y error=std_N_OA,
    col sep=comma,
    discard if not={scenario}{HCF},
    restrict expr to domain={\thisrow{alpha}}{0.9:0.9},
    restrict expr to domain={\thisrow{beta}}{0.1:0.1},
    restrict expr to domain={\thisrow{hcf_budget}}{50:50},
    restrict expr to domain={\thisrow{pout_max}}{23.0:35.0},
  ] {data/IT_raw/aggregated_IT.csv};

% 75%
\addplot+[
  budget75, budgetText,
  error bars/y dir=both, error bars/y explicit,
  error bars/error bar style={black},
  error bars/error mark options={black, line width=0.4pt},
  bar shift=\ShiftC
] table[
    x=pout_max,
    y=mean_N_OA,
    y error=std_N_OA,
    col sep=comma,
    discard if not={scenario}{HCF},
    restrict expr to domain={\thisrow{alpha}}{0.9:0.9},
    restrict expr to domain={\thisrow{beta}}{0.1:0.1},
    restrict expr to domain={\thisrow{hcf_budget}}{75:75},
    restrict expr to domain={\thisrow{pout_max}}{23.0:35.0},
  ] {data/IT_raw/aggregated_IT.csv};

% 100%
\addplot+[
  budget100, budgetText,
  error bars/y dir=both, error bars/y explicit,
  error bars/error bar style={black},
  error bars/error mark options={black, line width=0.4pt},
  bar shift=\ShiftD
] table[
    x=pout_max,
    y=mean_N_OA,
    y error=std_N_OA,
    col sep=comma,
    discard if not={scenario}{HCF},
    restrict expr to domain={\thisrow{alpha}}{0.9:0.9},
    restrict expr to domain={\thisrow{beta}}{0.1:0.1},
    restrict expr to domain={\thisrow{hcf_budget}}{100:100},
    restrict expr to domain={\thisrow{pout_max}}{23.0:35.0},
  ] {data/IT_raw/aggregated_IT.csv};

% Baseline line (NO TEXT)
\addplot+[black, line width=1.2pt, no marks, sharp plot] coordinates {(21,\ITbaselineEdFA) (37,\ITbaselineEdFA)};

\end{axis}
\end{tikzpicture}

\endgroup
\caption{Total number of EDFAs (mean $\pm$ standard deviation) in case of IT for objective weights $\alpha/\beta=0.9/0.1$ as a function of the maximum output power $P_{\max}$. Bars show HCF budgets; the horizontal line indicates the SSMF baseline.}
\label{fig:EDFA_count_vs_pout_IT}
\end{figure}


==> Figures/EU_power_per_Tbps <==
\begin{figure*}[ht]
\centering

% Requires in the preamble:
% \usepackage{pgfplots}
% \usepackage{pgfplotstable}
% \pgfplotsset{compat=1.18}

\pgfplotsset{
  EUWperTbpsLinePlot/.style={
    grid=both,
    major grid style={draw=gray!20},
    minor grid style={draw=gray!10},
    minor tick num=0,
    xminorgrids=false,
    tick align=outside,
    tick label style={font=\scriptsize},
    label style={font=\scriptsize},
    title style={font=\small},
    legend cell align=left,
    xtick={23,26,29,32,35},
    xmin=22.0, xmax=36.0,
    ymin=1,
    ymax=1.85,
    enlarge y limits=false,
  }
}

\begin{tikzpicture}

% --- Read SSMF baseline (HCF budget = 0) ONCE from the CSV (row 0) ---
\pgfplotstableread[col sep=comma]{data/EU_raw/aggregated_EU.csv}\EUtable
\pgfplotstablegetelem{0}{mean_W_per_Tbps}\of\EUtable
\let\EUbaselineRaw\pgfplotsretval
\pgfmathsetmacro{\EUbaseline}{\EUbaselineRaw/1000} % kW/Tbps

% ---------------------------------------------------------
% Helper: add 4 BUDGET LINES for a fixed alpha/beta
%   #1 alpha, #2 beta
% ---------------------------------------------------------
\newcommand{\EUaddBudgetLines}[2]{%

  % 25%
  \addplot+[
    line width=1.1pt,
    mark=o,
    mark size=2.0pt,
    mark options={solid,fill=white},
    error bars/y dir=both,
    error bars/y explicit,
    error bars/error mark options={line width=0.4pt},
  ] table[
    x=pout_max,
    y expr=\thisrow{mean_W_per_Tbps}/1000,
    y error expr=\thisrow{std_W_per_Tbps}/1000,
    col sep=comma,
    restrict expr to domain={\thisrow{alpha}}{#1:#1},
    restrict expr to domain={\thisrow{beta}}{#2:#2},
    restrict expr to domain={\thisrow{hcf_budget}}{25:25},
    restrict expr to domain={\thisrow{pout_max}}{23.0:35.0},
  ] {data/EU_raw/aggregated_EU.csv};

  % 50%
  \addplot+[
    line width=1.1pt,
    dashed,
    mark=square,
    mark size=2.0pt,
    mark options={solid,fill=white},
    error bars/y dir=both,
    error bars/y explicit,
    error bars/error mark options={line width=0.4pt},
  ] table[
    x=pout_max,
    y expr=\thisrow{mean_W_per_Tbps}/1000,
    y error expr=\thisrow{std_W_per_Tbps}/1000,
    col sep=comma,
    restrict expr to domain={\thisrow{alpha}}{#1:#1},
    restrict expr to domain={\thisrow{beta}}{#2:#2},
    restrict expr to domain={\thisrow{hcf_budget}}{50:50},
    restrict expr to domain={\thisrow{pout_max}}{23.0:35.0},
  ] {data/EU_raw/aggregated_EU.csv};

  % 75%
  \addplot+[
    line width=1.1pt,
    dotted,
    mark=triangle,
    mark size=2.2pt,
    mark options={solid,fill=white},
    error bars/y dir=both,
    error bars/y explicit,
    error bars/error mark options={line width=0.4pt},
  ] table[
    x=pout_max,
    y expr=\thisrow{mean_W_per_Tbps}/1000,
    y error expr=\thisrow{std_W_per_Tbps}/1000,
    col sep=comma,
    restrict expr to domain={\thisrow{alpha}}{#1:#1},
    restrict expr to domain={\thisrow{beta}}{#2:#2},
    restrict expr to domain={\thisrow{hcf_budget}}{75:75},
    restrict expr to domain={\thisrow{pout_max}}{23.0:35.0},
  ] {data/EU_raw/aggregated_EU.csv};

  % 100%
  \addplot+[
    line width=1.1pt,
    dashdotted,
    mark=diamond,
    mark size=2.2pt,
    mark options={solid,fill=white},
    error bars/y dir=both,
    error bars/y explicit,
    error bars/error mark options={line width=0.4pt},
  ] table[
    x=pout_max,
    y expr=\thisrow{mean_W_per_Tbps}/1000,
    y error expr=\thisrow{std_W_per_Tbps}/1000,
    col sep=comma,
    restrict expr to domain={\thisrow{alpha}}{#1:#1},
    restrict expr to domain={\thisrow{beta}}{#2:#2},
    restrict expr to domain={\thisrow{hcf_budget}}{100:100},
    restrict expr to domain={\thisrow{pout_max}}{23.0:35.0},
  ] {data/EU_raw/aggregated_EU.csv};
}

% SSMF baseline line (kept OUT of legend)
\newcommand{\EUaddBaselineLine}{%
  \addplot+[
    black,
    line width=1.4pt,
    no marks,
    sharp plot,
    fill=none,
    forget plot
  ] coordinates {(21,\EUbaseline) (37,\EUbaseline)};
}

\begin{groupplot}[
  group style={
    group size=5 by 1,
    horizontal sep=0.010\textwidth,
  },
  width=0.26\textwidth,
  height=0.28\textwidth,
  EUWperTbpsLinePlot,
]

% --- alpha/beta = 1/0 ---
\nextgroupplot[
  title={$\alpha=1,\ \beta=0$},
  ylabel={Power consumption per Tbps (kW/Tbps)},
]
\EUaddBudgetLines{1.0}{0.0}
\EUaddBaselineLine

% --- alpha/beta = 0.9/0.1 ---
\nextgroupplot[
  title={$\alpha=0.9,\ \beta=0.1$},
  ylabel={},
  yticklabels={},
]
\EUaddBudgetLines{0.9}{0.1}
\EUaddBaselineLine

% --- alpha/beta = 0.5/0.5 ---
\nextgroupplot[
  title={$\alpha=0.5,\ \beta=0.5$},
  ylabel={},
  yticklabels={},
]
\EUaddBudgetLines{0.5}{0.5}
\EUaddBaselineLine

% --- alpha/beta = 0.1/0.9 ---
\nextgroupplot[
  title={$\alpha=0.1,\ \beta=0.9$},
  ylabel={},
  yticklabels={},
]
\EUaddBudgetLines{0.1}{0.9}
\EUaddBaselineLine

% --- alpha/beta = 0/1 (LEGEND HERE) ---
\nextgroupplot[
  title={$\alpha=0,\ \beta=1$},
  ylabel={},
  yticklabels={},
  legend style={
    at={(0.02,0.02)},
    anchor=south west,
    draw=none,
    fill=white,
    fill opacity=0.85,
    text opacity=1,
    font=\scriptsize
  },
]
\EUaddBudgetLines{0.0}{1.0}
\EUaddBaselineLine
\legend{25\%,50\%,75\%,100\%}

\end{groupplot}

% centered x-axis label under the whole 5-panel group
\node[anchor=north,font=\scriptsize] at
  ($(group c1r1.south west)!0.5!(group c5r1.south east) + (0,-0.65cm)$)
  {$P_{\max}$ (dBm)};

\end{tikzpicture}

\caption{Power consumption per served traffic (kW/Tbps) for EU, shown as mean $\pm$ standard deviation. Five subplots correspond to objective weights $\alpha/\beta$. In each subplot, lines compare HCF budgets (25\%, 50\%, 75\%, 100\%) across $P_{\max}\in\{23,26,29,32,35\}$ dBm. The horizontal line indicates the SSMF baseline.}
\label{fig:EU_power_per_Tbps_lines_by_alpha_beta}
\end{figure*}


==> Figures/IT_power_per_Tbps <==
% IT_power_per_Tbps.tex
% Requires in the preamble:
% \usepackage{pgfplots}
% \usepackage{pgfplotstable}
% \pgfplotsset{compat=1.18}

\begin{figure*}[t]
\centering

\pgfplotsset{
  ITWperTbpsLinePlot/.style={
    grid=both,
    major grid style={draw=gray!20},
    minor grid style={draw=gray!10},
    minor tick num=0,
    xminorgrids=false,
    tick align=outside,
    tick label style={font=\scriptsize},
    label style={font=\scriptsize},
    title style={font=\small},
    legend cell align=left,
    xtick={23,26,29,32,35},
    xmin=22.0, xmax=36.0,
    ymin=0.4,
    ymax=1.4,
    enlarge y limits=false,
  }
}

% --- String row filter: keep only rows where column == value ---
\pgfplotsset{
  discard if not/.style 2 args={
    x filter/.code={
      \edef\cell{\thisrow{#1}}%
      \edef\want{#2}%
      \ifnum\pdfstrcmp{\cell}{\want}=0\relax
      \else
        \def\pgfmathresult{nan}%
      \fi
    }
  }
}

\begin{tikzpicture}

% --- Read IT aggregated table ---
\pgfplotstableread[col sep=comma]{data/IT_raw/aggregated_IT.csv}\ITtable

% --- Read SSMF baseline from FIRST ROW (row 0), as in your EU plot ---
\pgfplotstablegetelem{0}{mean_W_per_Tbps}\of\ITtable
\let\ITbaselineRaw\pgfplotsretval
\pgfmathsetmacro{\ITbaseline}{\ITbaselineRaw/1000} % kW/Tbps

% ---------------------------------------------------------
% Helper: add 4 BUDGET LINES for a fixed alpha/beta
%   #1 alpha, #2 beta
% ---------------------------------------------------------
\newcommand{\ITaddBudgetLines}[2]{%

  % 25%
  \addplot+[
    line width=1.1pt,
    mark=o,
    mark size=2.0pt,
    mark options={solid,fill=white},
    error bars/y dir=both,
    error bars/y explicit,
    error bars/error mark options={line width=0.4pt},
  ] table[
    x=pout_max,
    y expr=\thisrow{mean_W_per_Tbps}/1000,
    y error expr=\thisrow{std_W_per_Tbps}/1000,
    col sep=comma,
    discard if not={scenario}{HCF},
    restrict expr to domain={\thisrow{alpha}}{#1:#1},
    restrict expr to domain={\thisrow{beta}}{#2:#2},
    restrict expr to domain={\thisrow{hcf_budget}}{25:25},
    restrict expr to domain={\thisrow{pout_max}}{23.0:35.0},
  ] {data/IT_raw/aggregated_IT.csv};

  % 50%
  \addplot+[
    line width=1.1pt,
    dashed,
    mark=square,
    mark size=2.0pt,
    mark options={solid,fill=white},
    error bars/y dir=both,
    error bars/y explicit,
    error bars/error mark options={line width=0.4pt},
  ] table[
    x=pout_max,
    y expr=\thisrow{mean_W_per_Tbps}/1000,
    y error expr=\thisrow{std_W_per_Tbps}/1000,
    col sep=comma,
    discard if not={scenario}{HCF},
    restrict expr to domain={\thisrow{alpha}}{#1:#1},
    restrict expr to domain={\thisrow{beta}}{#2:#2},
    restrict expr to domain={\thisrow{hcf_budget}}{50:50},
    restrict expr to domain={\thisrow{pout_max}}{23.0:35.0},
  ] {data/IT_raw/aggregated_IT.csv};

  % 75%
  \addplot+[
    line width=1.1pt,
    dotted,
    mark=triangle,
    mark size=2.2pt,
    mark options={solid,fill=white},
    error bars/y dir=both,
    error bars/y explicit,
    error bars/error mark options={line width=0.4pt},
  ] table[
    x=pout_max,
    y expr=\thisrow{mean_W_per_Tbps}/1000,
    y error expr=\thisrow{std_W_per_Tbps}/1000,
    col sep=comma,
    discard if not={scenario}{HCF},
    restrict expr to domain={\thisrow{alpha}}{#1:#1},
    restrict expr to domain={\thisrow{beta}}{#2:#2},
    restrict expr to domain={\thisrow{hcf_budget}}{75:75},
    restrict expr to domain={\thisrow{pout_max}}{23.0:35.0},
  ] {data/IT_raw/aggregated_IT.csv};

  % 100%
  \addplot+[
    line width=1.1pt,
    dashdotted,
    mark=diamond,
    mark size=2.2pt,
    mark options={solid,fill=white},
    error bars/y dir=both,
    error bars/y explicit,
    error bars/error mark options={line width=0.4pt},
  ] table[
    x=pout_max,
    y expr=\thisrow{mean_W_per_Tbps}/1000,
    y error expr=\thisrow{std_W_per_Tbps}/1000,
    col sep=comma,
    discard if not={scenario}{HCF},
    restrict expr to domain={\thisrow{alpha}}{#1:#1},
    restrict expr to domain={\thisrow{beta}}{#2:#2},
    restrict expr to domain={\thisrow{hcf_budget}}{100:100},
    restrict expr to domain={\thisrow{pout_max}}{23.0:35.0},
  ] {data/IT_raw/aggregated_IT.csv};
}

% SSMF baseline line (kept OUT of legend)
\newcommand{\ITaddBaselineLine}{%
  \addplot+[
    black,
    line width=1.4pt,
    no marks,
    sharp plot,
    fill=none,
    forget plot
  ] coordinates {(21,\ITbaseline) (37,\ITbaseline)};
}

\begin{groupplot}[
  group style={
    group size=5 by 1,
    horizontal sep=0.010\textwidth,
  },
  width=0.26\textwidth,
  height=0.28\textwidth,
  ITWperTbpsLinePlot,
]

% --- alpha/beta = 1/0 ---
\nextgroupplot[
  title={$\alpha=1,\ \beta=0$},
  ylabel={Power consumption per Tbps (kW/Tbps)},
]
\ITaddBudgetLines{1.0}{0.0}
\ITaddBaselineLine

% --- alpha/beta = 0.9/0.1 ---
\nextgroupplot[
  title={$\alpha=0.9,\ \beta=0.1$},
  ylabel={},
  yticklabels={},
]
\ITaddBudgetLines{0.9}{0.1}
\ITaddBaselineLine

% --- alpha/beta = 0.5/0.5 ---
\nextgroupplot[
  title={$\alpha=0.5,\ \beta=0.5$},
  ylabel={},
  yticklabels={},
]
\ITaddBudgetLines{0.5}{0.5}
\ITaddBaselineLine

% --- alpha/beta = 0.1/0.9 ---
\nextgroupplot[
  title={$\alpha=0.1,\ \beta=0.9$},
  ylabel={},
  yticklabels={},
]
\ITaddBudgetLines{0.1}{0.9}
\ITaddBaselineLine

% --- alpha/beta = 0/1 (LEGEND HERE) ---
\nextgroupplot[
  title={$\alpha=0,\ \beta=1$},
  ylabel={},
  yticklabels={},
  legend style={
    at={(0.02,0.02)},
    anchor=south west,
    draw=none,
    fill=white,
    fill opacity=0.85,
    text opacity=1,
    font=\scriptsize
  },
]
\ITaddBudgetLines{0.0}{1.0}
\ITaddBaselineLine
\legend{25\%,50\%,75\%,100\%}

\end{groupplot}

% centered x-axis label under the whole 5-panel group
\node[anchor=north,font=\scriptsize] at
  ($(group c1r1.south west)!0.5!(group c5r1.south east) + (0,-0.65cm)$)
  {$P_{\max}$ (dBm)};

\end{tikzpicture}

\caption{Power consumption per served traffic (kW/Tbps) for IT, shown as mean $\pm$ standard deviation across runs. Five subplots correspond to objective weights $\alpha/\beta$. In each subplot, lines compare HCF budgets (25\%, 50\%, 75\%, 100\%) across $P_{\max}\in\{23,26,29,32,35\}$ dBm. The horizontal line indicates the SSMF baseline.}
\label{fig:IT_power_per_Tbps_lines_by_alpha_beta}
\end{figure*}


==> Figures/flowcharts <==
% Figures/flowcharts.tex
%
% Main preamble requirements (in your main .tex):
% \usepackage{xcolor}
% \usepackage{tikz}
% \usetikzlibrary{arrows.meta,positioning,shapes.geometric,calc}

% --- light palette (DO NOT comment these lines) ---
\definecolor{cS1}{RGB}{255,243,224} % light orange (S1)
\definecolor{cS2}{RGB}{227,242,253} % light blue   (S2 / ROMA)
\definecolor{cS3}{RGB}{232,245,233} % light green  (S3)
\definecolor{cIO}{RGB}{255,255,255} % white (inputs/outputs)
\definecolor{cDec}{RGB}{250,250,250} % very light gray (decisions)

% -------------------------
% (1) High-level flow (compact, variable widths)
% -------------------------
\begin{figure}[t]
\centering
\begin{tikzpicture}[
  font=\footnotesize,
  node distance=3.2mm,
  box/.style={rectangle, rounded corners, draw, align=center,
              minimum height=7mm, inner sep=2.4pt, outer sep=0pt},
  io/.style={box, fill=cIO},
  s1/.style={box, fill=cS1},
  s2/.style={box, fill=cS2},
  s3/.style={box, fill=cS3},
  arr/.style={-{Stealth[length=1.6mm]}, thick, shorten >=1.4pt, shorten <=1.4pt}
]

\node[io] (in) {\textbf{Inputs}\\
Topology, HCF budget $\rho$, $P_{max}$};

\node[s1, below=of in] (S1) {\textbf{S1 Preprocessing}\\
Rank links and upgrade top $\rho|L|$ to HCF\\
Initialize EDFA placement};

\node[s2, below=of S1] (S2) {\textbf{S2 ROMA optimization}\\
Iteratively remove inline\\EDFAs on HCF links};

\node[s3, below=of S2] (S3) {\textbf{S3 Traffic evaluation (RMSA)}\\
Incremental traffic load up\\to 1\% blocking};

\node[io, below=of S3] (out) {\textbf{Outputs}\\
Final EDFA placement, carried traffic,\\ and TXP and EDFAs power consumption};

\draw[arr] (in) -- (S1);
\draw[arr] (S1) -- (S2);
\draw[arr] (S2) -- (S3);
\draw[arr] (S3) -- (out);

\end{tikzpicture}
\caption{High-level workflow (inputs/outputs and blocks S1--S3).}
\label{fig:method_flow}
\end{figure}


% -------------------------
% (2) ROMA flow (draft style: side R6, side stop, single D1/D2 decision)
% -------------------------
\begin{figure}[t]
\centering
\begin{tikzpicture}[
  font=\footnotesize,
  node distance=3.0mm and 10mm,
  box/.style={rectangle, rounded corners, draw, align=center,
              minimum height=7mm, inner sep=2.4pt, outer sep=0pt},
  proc/.style={box, fill=cS2},   % same fill as S2
  io/.style={box, fill=cIO},
  dec/.style={diamond, draw, fill=cDec, align=center, aspect=2.1, inner sep=1.3pt},
  arr/.style={-{Stealth[length=1.6mm]}, thick, shorten >=1.4pt, shorten <=1.4pt}
]

% --- main vertical chain ---
\node[io]   (rin) {\textbf{ROMA inputs}\\
Initial EDFA locations, $P_{max}$, and weights $\alpha,\beta$};

\node[proc, below=of rin] (r1) {\textbf{R1}\\
Init: all candidates active};

\node[proc, below=of r1]  (r2) {\textbf{R2}\\
Select candidate EDFA:\\
inline EDFA before shortest HCF span};

\node[dec,  below=of r2]  (d3) {\textbf{D3}?};

\node[proc, below=of d3]  (r3) {\textbf{R3}\\
Try removal\\
Re-tune EDFAs gain};

\node[proc, below=of r3]  (r4) {\textbf{R4}\\
Evaluate Full-load SNR, \\ choose TXPs
and compute $\mathcal{J}$};

\node[dec,  below=of r4]  (d12) {\textbf{D1\&D2}?};

\node[proc, below=of d12] (r5) {\textbf{R5}\\
Accept:\\
update EDFA placement and clear blacklist};

% --- side nodes ---
\node[proc, left=14mm of d12] (r6) {\textbf{R6}\\
Reject:\\
revert and add\\ to blacklist};

\node[io,   left=14mm of d3] (r7) {\textbf{R7 stop}};

% --- rails (to avoid any arrow overlap) ---
\coordinate (Lrail) at ([xshift=-24mm]d12.west);
\coordinate (Rrail) at ([xshift= 24mm]d3.east);

% --- arrows: forward chain ---
\draw[arr] (rin) -- (r1);
\draw[arr] (r1) -- (r2);
\draw[arr] (r2) -- (d3);

% D3 yes -> R3
\draw[arr] (d3) -- (r3)
  node[near start, right, inner sep=1pt]{yes};

% D3 no -> stop
\draw[arr] (d3.west) -- (r7.east)
  node[near start, above, inner sep=1pt]{no};

\draw[arr] (r3) -- (r4);
\draw[arr] (r4) -- (d12);

% D1&D2 yes -> accept
\draw[arr] (d12) -- (r5)
  node[near start, right, inner sep=1pt]{yes};

% D1&D2 no -> reject
\draw[arr] (d12.west) -- (r6.east)
  node[near start, above, inner sep=1pt]{no};

% loop from Reject back to Select
\draw[arr] (r6.north) -- (r6.north) |- (r2.west);

% loop from Accept back to Select
\draw[arr] (r5.east) -- (Rrail |- r5.east) |- (r2.east);

% --- decision legend ---
\node[align=left, font=\footnotesize, anchor=north west]
  (leg) at ([yshift=-4mm]r5.south west)
  {\textbf{D1:} feasible (gain limits, $P_{max}$, QoT)\\
   \textbf{D2:} objective function improved\\
   \textbf{D3:} candidate EDFA available};

\end{tikzpicture}
\caption{Flowchart describing the main steps of ROMA.}
\label{fig:roma_flow}
\end{figure}

